Explainable Data-Driven Optimization: From Context to Decision and Back Again

Data-driven optimization uses contextual information and machine learning algorithms to find solutions to decision problems with uncertain parameters. While a vast body of work is dedicated to interpreting machine learning models in the classification setting, explaining decision pipelines involving learning algorithms remains unaddressed. This lack of interpretability can block the adoption of data-driven solutions as practitioners may not understand or trust the recommended decisions. We bridge this gap by introducing a counterfactual explanation methodology tailored to explain solutions to data-driven problems. We introduce two classes of explanations and develop methods to find nearest explanations of random forest and nearest-neighbor predictors. We demonstrate our approach by explaining key problems in operations management such as inventory management and routing.

==> plots/plot_cvar_feat_sens.tex <==
\tikzset{dgStyle/.style={darkgreen, mark=triangle*,mark options={fill=darkgreen}}}

\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group name=my plots,
			group size=2 by 1,
			xlabels at=edge bottom,
			ylabels at=edge left
		},
		height = 4cm,
		width  = 8cm,
        ymode=log,
        xmin=10, xmax=500,
        xmode=log,
        xtick = {10, 25, 50, 100, 500},
        xticklabels = {10, 25, 50, 100, 500},
        ytick = {0.1, 1, 10, 100, 1000},
        yticklabels = {0.1, 1, 10, 100, 1000},
		xlabel = {Context dimension $d_x$},
		ylabel = {Time [in s]},
        ylabel shift = -2 pt,
        xlabel shift = -2 pt
		]
		\nextgroupplot[title = {(a) Relative explanations}, title style={yshift=-5pt},
                        font = \small]
        %%%%%%%%%%% n=100 %%%%%%%%%%%
		\addplot+[blue] table [x index = {0}, y index = {1}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot+[name path=C, blue!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot+[name path=D, blue!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot[blue, fill opacity=0.05, forget plot] fill between[of=C and D];
        %%%%%%%%%%% n=500 %%%%%%%%%%%
		\addplot+[red] table [x index = {0}, y index = {7}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot+[name path=C, red!20, mark=none, forget plot] table [x index = {0}, y index = {8}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot+[name path=D, red!20, mark=none, forget plot] table [x index = {0}, y index = {9}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot[red, fill opacity=0.05, forget plot] fill between[of=C and D];
        %%%%%%%%%%% n=1000 %%%%%%%%%%%
		\addplot+[dgStyle] table [x index = {0}, y index = {13}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot+[name path=C, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {14}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot+[name path=D, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {15}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot[darkgreen, fill opacity=0.05, forget plot] fill between[of=C and D];
		
		\nextgroupplot[title = {(b) Absolute explanations}, title style={yshift=-5pt}, font = \small,
			legend style={at={(-0.125,-0.35)},anchor=north},
			legend columns=4]
        %%%%%%%%%%% n=100 %%%%%%%%%%%
		\addplot+[blue] table [x index = {0}, y index = {4}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addlegendentry{$n=100$}
        \addplot+[name path=C, blue!20, mark=none, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot+[name path=D, blue!20, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot[blue, fill opacity=0.05, forget plot] fill between[of=C and D];
        %%%%%%%%%%% n=500 %%%%%%%%%%%
		\addplot+[red] table [x index = {0}, y index = {10}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addlegendentry{$n=500$}
        \addplot+[name path=C, red!20, mark=none, forget plot] table [x index = {0}, y index = {11}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot+[name path=D, red!20, mark=none, forget plot] table [x index = {0}, y index = {12}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot[red, fill opacity=0.05, forget plot] fill between[of=C and D];
        %%%%%%%%%%% n=1000 %%%%%%%%%%%
		\addplot+[dgStyle] table [x index = {0}, y index = {16}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addlegendentry{$n=1000$}
        \addplot+[name path=C, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {17}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot+[name path=D, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {18}, col sep=comma]{plots/cvar_path_feat_sens.csv};
        \addplot[darkgreen, fill opacity=0.05, forget plot] fill between[of=C and D];

	\end{groupplot}
\end{tikzpicture}

==> plots/plot_feat_sens.tex <==
\tikzset{dgStyle/.style={darkgreen, mark=triangle*,mark options={fill=darkgreen}}}

\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group name=my plots,
			group size=2 by 1,
			xlabels at=edge bottom,
			ylabels at=edge left
		},
		height = 4.5cm,
		width  = 5.5cm,
        ymode=log,
        xmin=5, xmax=500,
        xmode=log,
        xtick = {5, 10, 25, 50, 100, 500},
        xticklabels = {5, 10, 25, 50, 100, 500},
        ytick = {0.1, 1, 10, 100},
        yticklabels = {0.1, 1, 10, 100},
		xlabel = {Context dimension $d_x$},
		ylabel = {Time [in s]},
        ylabel shift = -2 pt,
        xlabel shift = -2 pt
		]
		\nextgroupplot[title = {(a) Relative explanations}, title style={yshift=-5pt},
                        font = \small]
        %%%%%%%%%%% n=100 %%%%%%%%%%%
		\addplot+[blue] table [x index = {0}, y index = {1}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot+[name path=C, blue!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot+[name path=D, blue!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot[blue, fill opacity=0.05, forget plot] fill between[of=C and D];
        %%%%%%%%%%% n=500 %%%%%%%%%%%
		\addplot+[red] table [x index = {0}, y index = {7}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot+[name path=C, red!20, mark=none, forget plot] table [x index = {0}, y index = {8}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot+[name path=D, red!20, mark=none, forget plot] table [x index = {0}, y index = {9}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot[red, fill opacity=0.05, forget plot] fill between[of=C and D];
        %%%%%%%%%%% n=1000 %%%%%%%%%%%
		\addplot+[dgStyle] table [x index = {0}, y index = {13}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot+[name path=C, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {14}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot+[name path=D, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {15}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot[darkgreen, fill opacity=0.05, forget plot] fill between[of=C and D];
        %%%%%%%%%%% n=5000 %%%%%%%%%%%
		\addplot+[black] table [x index = {0}, y index = {19}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot+[name path=C, black!20, mark=none, forget plot] table [x index = {0}, y index = {20}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot+[name path=D, black!20, mark=none, forget plot] table [x index = {0}, y index = {21}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot[black, fill opacity=0.05, forget plot] fill between[of=C and D];
		
		\nextgroupplot[title = {(b) Absolute explanations}, title style={yshift=-5pt}, font = \small,
			legend style={at={(-0.125,-0.35)},anchor=north},
			legend columns=4]
        %%%%%%%%%%% n=100 %%%%%%%%%%%
		\addplot+[blue] table [x index = {0}, y index = {4}, col sep=comma]{plots/path_feat_sens.csv};
        \addlegendentry{$n=100$}
        \addplot+[name path=C, blue!20, mark=none, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot+[name path=D, blue!20, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot[blue, fill opacity=0.05, forget plot] fill between[of=C and D];
        %%%%%%%%%%% n=500 %%%%%%%%%%%
		\addplot+[red] table [x index = {0}, y index = {10}, col sep=comma]{plots/path_feat_sens.csv};
        \addlegendentry{$n=500$}
        \addplot+[name path=C, red!20, mark=none, forget plot] table [x index = {0}, y index = {11}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot+[name path=D, red!20, mark=none, forget plot] table [x index = {0}, y index = {12}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot[red, fill opacity=0.05, forget plot] fill between[of=C and D];
        %%%%%%%%%%% n=1000 %%%%%%%%%%%
		\addplot+[dgStyle] table [x index = {0}, y index = {16}, col sep=comma]{plots/path_feat_sens.csv};
        \addlegendentry{$n=1000$}
        \addplot+[name path=C, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {17}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot+[name path=D, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {18}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot[darkgreen, fill opacity=0.05, forget plot] fill between[of=C and D];
        %%%%%%%%%%% n=5000 %%%%%%%%%%%
		\addplot+[black] table [x index = {0}, y index = {22}, col sep=comma]{plots/path_feat_sens.csv};
        \addlegendentry{$n=5000$}
        \addplot+[name path=C, black!20, mark=none, forget plot] table [x index = {0}, y index = {23}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot+[name path=D, black!20, mark=none, forget plot] table [x index = {0}, y index = {24}, col sep=comma]{plots/path_feat_sens.csv};
        \addplot[black, fill opacity=0.05, forget plot] fill between[of=C and D];
	\end{groupplot}
\end{tikzpicture}
